Approximate Support Recovery using Codes for Unsourced Multiple Access

We consider the approximate support recovery (ASR) task of inferring the support of a $K$-sparse vector ${\bf x} \in \mathbb{R}^n$ from $m$ noisy measurements. We examine the case where $n$ is large, which precludes the application of standard compressed sensing solvers, thereby necessitating solutions with lower complexity. We design a scheme for ASR by leveraging techniques developed for unsourced multiple access. We present two decoding algorithms with computational complexities $\mathcal{O}(K^2 \log n+K \log n \log \log n)$ and $\mathcal{O}(K^3 +K^2 \log n+ K \log n \log \log n)$ per iteration, respectively. When $K \ll n$, this is much lower than the complexity of approximate message passing with a minimum mean squared error denoiser% (AMP-MMSE) ,which requires $\mathcal{O}(mn)$ operations per iteration. This gain comes at a slight performance cost. Our findings suggest that notions from multiple access %such as spreading, matched filter receivers and codes can play an important role in the design of measurement schemes for ASR.

==> Decoder-CS.tex <==
\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  %--------------------------------------
  sum/.style={rectangle, minimum height=15mm, minimum width=15mm, ddraw=black, rounded corners, fill=gray!10},
  %-------------------------------------
  message/.style={rectangle, minimum height=5.5mm, minimum width=15mm, draw=black, rounded corners}
  ]


\node[block,align=center] (sic)  {SIC};
\node[block,right of= sic, node distance = 3cm] (mf) {MF};

\draw[->] (sic) -- (mf);

\node[block,right of= mf, node distance = 3cm] (LLR) {HT};

\draw[->] (mf) -- (LLR);



% \node[block,right of= LLR, node distance = 3cm] (pd2) {Ch.l Decoder$_{2}$};


\node[block,right of= LLR, node distance = 3cm] (cd) {Ch. Decoders};
\draw[->] (LLR) -- (cd);



% \draw[->] (LLR) -- (ls) node[midway,sloped,right,rotate=90] {$\{{\bf m}_{k,f}\}_{k=1}^{K}$};
% \draw[->] (cd) |- (ls) node[near end,sloped,above] {$\{{\bf m}_{k,s}\}_{k=1}^K$};

\node[block,above of= LLR, node distance = 2cm] (enc) {Encoder};
\draw[->] (LLR) -- (enc) node[midway,sloped,right,rotate=270] {$\{{\bf m}_{k,f}\}_{k=1}^K$};
\draw[->] (cd) |- (enc) node[near end,sloped,above] {$\{{\bf m}_{k,s}\}_{k=1}^K$};

\node[block,above of= mf, node distance = 3.5cm] (ls) { Estimation of $x_k$'s};
\draw[->](-2,0) -- (sic.west)  node[midway,above]{${\bf y}$};
\draw[->](enc) |- (ls)  node[near end,above]{$\{\boldsymbol\phi_k\}_{k=1}^K$};

\draw[->] (ls) -| (sic) node[near start,sloped,above] {$\{\hat{x}_k\}_{k=1}^K$};
\node[block,above of= sic, node distance = 2cm] (sum) {$\sum_{k=1}^K\boldsymbol\phi_k\hat{x}_k$};
\draw[->] (enc) -- (sum) node[midway,sloped,above] {$\{\boldsymbol\phi_k\}_{k=1}^K$};

\draw[->] (3,5) -- (ls.north)   node[midway,right]{${\bf y}$};
\end{tikzpicture}


==> Encoder.tex <==

\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  %--------------------------------------
  ED/.style={rectangle, minimum height=10mm, minimum width=15mm, draw=black, rounded corners},
  %-------------------------------------
  message/.style={rectangle, minimum height=5.5mm, minimum width=15mm, draw=black, rounded corners}
  ]

% \node[Message,align=center] (message) at (5.5,-3) {Message};
% \node[binToDec,align=center] (binTodec) at (5.5,-2) {BinToDec};

% \foreach \e in {1,2,3} {
%   \node[encoder] (e\e) at (2.5,0.5-\e) {Encoder~${\e}$};
% }
\node[block,align=center] (idx)  {Index};
\node[block,right of= idx, node distance = 2.5cm] (dectobin) {DecToBin};
\draw[->] (idx) -- (dectobin) node[midway,sloped,above] {$k$};
\node[block,right of= dectobin, node distance = 2.5cm] (msg)  {Message};
\draw[->] (dectobin) -- (msg) node[midway,sloped,above]{${\bf m}_k$};

% \node[block,below of= msg, node distance = 1.5cm] (crc)  {CRC};
% \draw[->] (msg) -- (crc);
\node[block,below of= msg, node distance = 1.8cm] (polar){Polar Encoder};
\draw[->] (msg) -- (polar) node[midway,sloped,right,rotate=90]{${\bf m}_{k,s}$};
\node[block,right of= msg, node distance = 3.0cm] (bintodec) {BinToDec};
\draw[->] (msg) -- (bintodec) node[midway,sloped,above]{${\bf m}_{k,f}$};
\node[block,below of= polar, node distance = 1.8cm] (bpsk){BPSK};
\draw[->] (polar) -- (bpsk)node[midway,sloped,right,rotate=90]{$ c_{1:nc,k}$};
\draw[->] (bintodec) -- (polar) node[midway,sloped,above]{$j$};

\node[block,below of= bintodec, node distance = 1.8cm] (A){$A$};
% \node[ED,right of= A1, node distance = 2.0cm] (A2){$A_{2}$};
% \node[ED,right of= A2, node distance = 3.0cm] (Anc){$A_{n_c}$};
% \node at ($(A2)!.5!(Anc)$) {\ldots};
\draw[->] (bintodec) -- (A)node[midway,sloped,right,rotate=90]{$j$};
% \draw[->] (bintodec) -- (A2);
% \draw[->] (bintodec) -- (Anc);

\node[block,right of= A, node distance = 3.0cm] (value){Value};

\node[block,below of= A, node distance = 1.8cm] (phi){$\boldsymbol\phi_k$};
\node[block,below of= value, node distance = 1.8cm] (output){$\boldsymbol\phi_kx_k$};
\draw[->] (A) -- (phi)node[midway,sloped,right,rotate=90]{$\{{\bf a}_{t,j}\}_{t=1}^{n_c}$};
\draw[->] (bpsk) -- (phi)node[midway,sloped,above]{$b_{1:nc,k}$};
\draw[->] (phi) -- (output);
\draw[->] (value) -- (output)node[midway,sloped,right,rotate=90]{$x_k$};
% \node[block,right of= a1, node distance = 2cm] (a2){$a_2$};
% \node[block,right of= a2, node distance = 3cm] (anc){$a_{n_c}$};
% \node at ($(a2)!.5!(anc)$) {\ldots};
% \draw[->] (A1) -- (a1);
% \draw[->] (A2) -- (a2);
% \draw[->] (Anc) -- (anc);



% \draw[->] (msg) --node{$\mathbb{w}_s$} (CRC);

% \draw[step=1cm,gray,very thin](0,0) grid (1,1);
% \foreach \m in {1,2,3} {
%   \node[ED] (m\m) at (0.0,0.5-\m) {$A_m$};
%   edge[->] (e\m);
% }
  
% \node[block,align=center] (msg) at (-12,4) {Message};
% \node[block,align=center] (bintodec) at (-9,4) {BinToDec};
% \node[block,align=center] (CRC) at (-12,1) {CRC};
% \node[block,align=center] (polar) at (-9,1) {Polar \\ Encoder};
% \draw[->] (msg) -- (bintodec);
% \draw[->] (msg) -- (CRC);
% \draw[->] (CRC) -- (polar);

\end{tikzpicture}


==> cs2MACschematic.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  block/.style={rectangle, draw, minimum height=7mm, minimum width=10mm, rounded corners},
symbol0/.style={rectangle, draw, fill=white, inner sep=0pt, minimum size=2.5mm},
symbol1/.style={rectangle, draw, fill=blue!50, inner sep=0pt, minimum size=2.5mm},
symbol2/.style={rectangle, draw, fill=white, inner sep=0pt, minimum size=2.5mm}
]

\
\node[block] (te1) at (-0.175,0) {$\mathcal{E}$};
 \node[block] (te2) at (-0.175,-1.25) {$\mathcal{E}$};
 \node (tei) at (-0.175,-2) {$\vdots$};
\node[block] (teKa) at (-0.175,-3) {$\mathcal{E}$};
 


%------ CS Encoders to MAC
\node[draw,circle,inner sep=3pt] (MAC) at (2.45,-1.5) {$\sum$};
\draw[->] (te1.east) -- (1.7,0) -- (MAC);
\draw[->] (te2.east) -- (1.7,-1.25) -- (MAC);
\draw[->] (teKa.east) -- (1.7,-3) -- (MAC);
\node (noise) at (2.45,-3.25) {Noise}
  edge[->] node[right]{$\ensuremath{\wv} \in \mathbb{R}^m$} (MAC);

\node[block,rotate=90,minimum width=25mm] (csDecoder) at (5.2,-1.5) {Decoder}
  edge[<-] (MAC);




\node(y) at (3.5,-0.75) {$\ensuremath{\yv} = \displaystyle \sum_{k=1}^{K} \ensuremath{\boldsymbol\phi_k x_k} + \ensuremath{\wv}$};
\node (v1) at (7.95,-1.5) {};
\draw[->]  (csDecoder) edge (v1);
%\node(L) at (8.65,-2) {$\mathcal{L}(\ensuremath{\underline{y}}) = \{\}$};

% \node at (7.65,-2.1) {$P_e = \frac{1}{K} \sum_{j=1}^{K}\mathrm{Pr}(\ensuremath{\mv}_j \notin \mathcal{L}(\ensuremath{\yv}))$};
\node at (1,-0.35) {$\boldsymbol\phi_3 \in \mathbb{R}^m$};
\node at (7.2,-1.15) {$\mathcal{L}(\ensuremath{\underline{y}}) = \{\hat{\ensuremath{\mv}}_1, \cdots, \hat{\ensuremath{\mv}}_K\}$};


% \node[symbol0] (s01) at (-4,-5.00) {};
% \node[symbol0] (s02) at (-4,-4.75) {};
% \node[symbol0] (s03) at (-4,-4.50) {};
% \node[symbol0] (s04) at (-4,-4.25) {};
\node[symbol0] (s05) at (-4,-4.00) {};
\node[symbol0] (s06) at (-4,-3.75) {};
\node[symbol0] (s07) at (-4,-3.50) {};
\node[symbol0] (s08) at (-4,-3.25) {};
\node[symbol1] (s09) at (-4,-3.00) {};
\node[symbol0] (s10) at (-4,-2.75) {};
\node[symbol0] (s11) at (-4,-2.50) {};
\node[symbol0] (s12) at (-4,-2.25) {};
\node[symbol0] (s13) at (-4,-2) {};
\node[symbol0] (s14) at (-4,-1.75) {};
\node[symbol0] (s15) at (-4,-1.50) {};
\node[symbol1] (s16) at (-4,-1.25) {};
\node[symbol0] (s17) at (-4,-1) {};
\node[symbol0] (s18) at (-4,-0.75) {};
\node[symbol0] (s19) at (-4,-0.50) {};
\node[symbol0] (s20) at (-4,-0.25) {};
\node[symbol1] (s21) at (-4,0.00) {};
\node[symbol0] (s22) at (-4,0.25) {};
\node[symbol0] (s23) at (-4,0.50) {};
\node[symbol0] (s24) at (-4,0.75) {};

\node at (-4,-4.5) {$\xv \in \mathbb{R}^n$};

\node[symbol0] (r1) at (-3.0,0.00) {};
\node at (-3.0,0.00){$0$};
\node[symbol0] (r2) at (-2.75,0.00) {};
\node at (-2.75,0.00){$0$};
\node[symbol0] (r3) at (-2.5,0.00) {};
\node at (-2.5,0.00){$0$};
\node[symbol2] (r4) at (-2.25,0.00) {};
\node at (-2.25,0.00){$1$};
\node[symbol2] (r5) at (-2.0,0.00) {};
\node at (-2.0,0.00){$1$};
\draw[->]  (s21) edge (r1);
\draw[->]  (r5) edge (te1);

\node[symbol0] (r6) at (-3.0,-1.25) {};
\node at (-3.0,-1.25){$0$};
\node[symbol2] (r7) at (-2.75,-1.25) {};
\node at (-2.75,-1.25){$1$};
\node[symbol0] (r8) at (-2.5,-1.25) {};
\node at (-2.5,-1.25){$0$};
\node[symbol0] (r9) at (-2.25,-1.25) {};
\node at (-2.25,-1.25){$0$};
\node[symbol0] (r10) at (-2.0,-1.25) {};
\node at (-2.0,-1.25){$0$};
\draw[->]  (s16) edge (r6);
\draw[->]  (r10) edge (te2);


\node[symbol0] (r11) at (-3.0,-3) {};
\node at (-3.0,-3){$0$};
\node[symbol2] (r12) at (-2.75,-3) {};
\node at (-2.75,-3){$1$};
\node[symbol2] (r13) at (-2.5,-3) {};
\node at (-2.5,-3){$1$};
\node[symbol2] (r14) at (-2.25,-3) {};
\node at (-2.25,-3){$1$};
\node[symbol2] (r15) at (-2.0,-3) {};
\node at (-2.0,-3){$1$};
\draw[->]  (s09) edge (r11);
\draw[->]  (r15) edge (teKa);


\node at (-2.5,0.35) {$\ensuremath{\mv}_1 \in \mathbb{F}_2^{\log n}$};
\node at (-2.5,-0.9) {$\ensuremath{\mv}_2$};
\node at (-2.5,-2.65) {$\ensuremath{\mv}_K$};
\node at (-4.5,0) {$3$};
\node at (-4.5,-1.25) {$8$};
\node at (-4.5,-3) {$15$};
\end{tikzpicture}


==> result_ISIT_2.tex <==
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\normalsize,
width=7cm,
height=5cm,
ymode=log,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=15,
xmax=60,
xtick = {15,20,30,40,50,60},
xlabel={SNR (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.0003,
ymax=0.1,
ytick = {0.1,0.01,0.001,...,0.0001},,
ylabel={Sampling rate $\rho$},
ymajorgrids,
yminorgrids,
legend style={at={(1, 1)},anchor=north east,draw=black, fill=white, legend cell align=left,font=\footnotesize}
]



% \addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
%   table[row sep=crcr]{
% 0 0
% \\
% 10	0
% \\
% 20	0.0031
% \\
% 40	0.0015
% \\
% };
% \addlegendentry{MF};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
5	0\\
15 0.0233\\
% 16 0.0183\\
20	0.007\\
40	0.0020\\
60	0.0018\\
};
\addlegendentry{MF-SIC-MAP};
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
5	0\\
15 0.0174\\
20	0.0054\\
40	0.0013\\
60	0.0012\\
};
\addlegendentry{MF-SIC-LS};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
% 5	9.3e-2
% \\
% 10	2.86e-2
% \\
15	0.00953
\\
20	3.18e-3
\\
40 7.6e-4
\\
60 7.21e-4
\\
};
\addlegendentry{AMP-MMSE};

% \addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
%   table[row sep=crcr]{10 3.7\\
% 25	3.8\\
% 50	3.8\\
% 75	3.8\\
% 100	3.8\\
% 125	3.9\\
% 150	4.2\\
% 175 4.5\\
% 200 4.6\\
% 225 4.7\\
% 250 5.2\\
% 275 5.39\\
% 300 5.75\\
% };
% \addlegendentry{Vanilla AMP+Tree \cite{Giuseppe}};

% \addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{10 1.75\\
%   25  2.05\\
% 50	2.15\\
% 75	2.37\\
% 100	2.47\\
% 125	2.75\\
% 150	3.25\\
% 175 3.6\\
% 200 3.8\\
% 225 3.95\\
% 250 4.4\\
% 275 4.65\\
% 300 5.1\\
% };
% \addlegendentry{Enhanced AMP+Tree};

% \addplot [color=mycolor1,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   25  2\\
% 50	2.1\\
% 75	2.2\\
% 100	2.41\\
% 125	2.57\\
% 150	2.81\\
% 175	3\\
% 200 3.4\\
% 225 3.88\\
% 250 4.36\\
% 275 4.87\\
% 300 5.35\\
% };
% \addlegendentry{Sparse IDMA};


\end{axis}


\end{tikzpicture}%

==> results_ISIT.tex <==
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\normalsize,
width=7cm,
height=5cm,
ymode=log,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=60,
xtick = {0,10,20,30,40,50,60},
xlabel={SNR (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.0003,
ymax=0.1,
ytick = {0.1,0.01,0.001,...,0.001},,
ylabel={Sampling rate $\rho$},
ymajorgrids,
yminorgrids,
legend style={at={(1, 1)},anchor=north east,draw=black, fill=white, legend cell align=left,font=\footnotesize}]



\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
0	0.0234
\\
5	0.0122
\\
10	0.0122
\\
20	0.0120
\\
40 0.0117
\\
60 0.0117\\
};
% \addlegendentry{ MF: $n=2^{18}, K = 25$};
\addlegendentry{ MF};
% \addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
% 0 0.0107\\
% 5 0.0069\\
% 10 0.0058\\
% 20 0.0052\\
% 40 0.0052\\
% 60 0.0052\\
% };
% \addlegendentry{MF: $n=2^{23}, K = 800$};
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
0	0.0051\\
5	0.0027\\
10	0.0022\\
20	0.002\\
40	0.002\\
60	0.0020\\
};
% \addlegendentry{MF-SIC: $n=2^{18}, K = 25$};
\addlegendentry{MF-SIC};



% \addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
%   table[row sep=crcr]{
% 0	0\\
% 5	0\\
% 10	0\\
% 20	0\\
% 40	0\\
% 60	0\\
% };
% \addlegendentry{MF-SIC: $n=2^{18}, K = 25$};








\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
0	3.64e-3
\\
5	1.63e-3
\\
10	1.24e-3
\\
20	1.13e-3
\\
40	1.11e-3
\\
60 1.06e-3 
\\
};
% \addlegendentry{AMP-MMSE: $n=2^{18}, K = 25$};
\addlegendentry{AMP-MMSE};

 \end{axis}


\end{tikzpicture}%
